Strongest Magnetically Induced Transitions in Alkali Metal Atoms with nuclear spin $3/2$

The probabilities of atomic transitions $F_e - F_g = \pm 2$ between a ground $F_g$ and an excited $F_e$ level of $D_2$ line of any alkali metal atom are zero when no external magnetic field is applied. In an external magnetic field in the range $0.1 - 3$ kG, the probabilities of these transitions called magnetically induced (MI) are highly modified. For these MI transitions, we have previously exhibited the following rule: the probabilities of MI transitions with $\Delta F = +2$ are maximal when using $\sigma^+$-polarized laser radiation, while the probabilities of MI transitions with $\Delta F = -2$ are maximal when using $\sigma^-$-polarized laser radiation. This difference has been termed Type 1 Magnetically Induced Circular Dichroism (MCD1). It is demonstrated for the first time that for alkali atoms with a nuclear spin $I=3/2$ ($^{87}\text{Rb}$, $^{39}\text{K}$,$^{23}\text{Na}$, $^7\text{Li}$) in magnetic fields $> 100$ G, the probability of the strongest $\sigma^+$ MI transition of the group $F_g = 1 \rightarrow F_e = 3'$ (transition $\ket{1,-1}\rightarrow\ket{3',0'}$) is about 4 times higher than the probabilities of the strongest MI $\sigma^-$-transitions $\ket{1,-1}\rightarrow\ket{3',-2'}$ and $\ket{2,+1}\rightarrow \ket{0',0'}$. These properties make the $\sigma^+$ MI transition $\ket{1,-1}\rightarrow\ket{3',0'}$ an interesting candidate for the study of magneto-optical processes in strong magnetic fields.

==> figures/Fig_1.tikz <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.58pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,301); %set diagram left start at 0, and has height of 301

%Straight Lines [id:da27456131543458195] 
\draw    (150,34.48) -- (180,34.48) ;
%Straight Lines [id:da7412367756780617] 
\draw    (190,34.48) -- (220,34.48) ;
%Straight Lines [id:da8870746679138529] 
\draw    (230,34.48) -- (260,34.48) ;
%Straight Lines [id:da181976739679795] 
\draw    (270,34.48) -- (300,34.48) ;
%Straight Lines [id:da003830897591712179] 
\draw    (310,34.48) -- (340,34.48) ;
%Straight Lines [id:da3400284872959918] 
\draw    (350,34.48) -- (380,34.48) ;
%Straight Lines [id:da9985401403547536] 
\draw    (390,34.48) -- (420,34.48) ;
%Straight Lines [id:da9134322687267644] 
\draw    (190,60.1) -- (220,60.1) ;
%Straight Lines [id:da8283253102822287] 
\draw    (230,60.1) -- (260,60.1) ;
%Straight Lines [id:da15256526040867313] 
\draw    (270,60.1) -- (300,60.1) ;
%Straight Lines [id:da9336160247393478] 
\draw    (310,60.1) -- (340,60.1) ;
%Straight Lines [id:da23412981229121788] 
\draw    (350,60.1) -- (380,60.1) ;
%Straight Lines [id:da027095311636911812] 
\draw    (230,85.72) -- (260,85.72) ;
%Straight Lines [id:da47317848136329] 
\draw    (270,85.72) -- (300,85.72) ;
%Straight Lines [id:da9796339798717046] 
\draw    (310,85.72) -- (340,85.72) ;
%Straight Lines [id:da5791697825937724] 
\draw    (270,111.34) -- (300,111.34) ;
%Straight Lines [id:da20378790578836015] 
\draw    (190,222) -- (220,222) ;
%Straight Lines [id:da13056910665298926] 
\draw    (230,222) -- (260,222) ;
%Straight Lines [id:da8129211724969679] 
\draw    (270,222) -- (300,222) ;
%Straight Lines [id:da007066140199441073] 
\draw    (310,222) -- (340,222) ;
%Straight Lines [id:da11979285153126584] 
\draw    (350,222) -- (380,222) ;
%Straight Lines [id:da10616727992172503] 
\draw    (230,242) -- (260,242) ;
%Straight Lines [id:da049165341467689694] 
\draw    (270,242) -- (300,242) ;
%Straight Lines [id:da14549010143758256] 
\draw    (310,242) -- (340,242) ;
%Straight Lines [id:da8921253399737925] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (205,222) -- (165.83,38.39) ;
\draw [shift={(165,34.48)}, rotate = 77.96] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5739335347714428] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (365,222) -- (404.17,38.39) ;
\draw [shift={(405,34.48)}, rotate = 102.04] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da05268415575367236] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (306.62,114.26) -- (321.24,38.41) ;
\draw [shift={(322,34.48)}, rotate = 100.91] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp5004802706876511] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (291.62,126.95) .. controls (291.62,119.94) and (297.3,114.26) .. (304.31,114.26) .. controls (311.32,114.26) and (317,119.94) .. (317,126.95) .. controls (317,133.96) and (311.32,139.64) .. (304.31,139.64) .. controls (297.3,139.64) and (291.62,133.96) .. (291.62,126.95) -- cycle ;
%Straight Lines [id:da7225900343617766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (301.76,139.48) -- (282,242) ;
%Straight Lines [id:da876604296310873] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (303.57,172.22) -- (281.42,113.74) ;
\draw [shift={(280,110)}, rotate = 69.25] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7868937023286345] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (347.62,114.26) -- (362.24,38.41) ;
\draw [shift={(363,34.48)}, rotate = 100.91] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp8710121929294679] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (332.62,126.95) .. controls (332.62,119.94) and (338.3,114.26) .. (345.31,114.26) .. controls (352.32,114.26) and (358,119.94) .. (358,126.95) .. controls (358,133.96) and (352.32,139.64) .. (345.31,139.64) .. controls (338.3,139.64) and (332.62,133.96) .. (332.62,126.95) -- cycle ;
%Straight Lines [id:da7379674314178358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (342.76,139.48) -- (323,242) ;

%Straight Lines [id:da7409789922748817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (263.62,114.26) -- (278.24,38.41) ;
\draw [shift={(279,34.48)}, rotate = 100.91] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp9279110370574907] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (248.62,126.95) .. controls (248.62,119.94) and (254.3,114.26) .. (261.31,114.26) .. controls (268.32,114.26) and (274,119.94) .. (274,126.95) .. controls (274,133.96) and (268.32,139.64) .. (261.31,139.64) .. controls (254.3,139.64) and (248.62,133.96) .. (248.62,126.95) -- cycle ;
%Straight Lines [id:da10536265062943184] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (258.76,139.48) -- (239,242) ;

%Shape: Circle [id:dp9644998950369799] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (296,184.69) .. controls (296,177.68) and (301.68,172) .. (308.69,172) .. controls (315.7,172) and (321.38,177.68) .. (321.38,184.69) .. controls (321.38,191.7) and (315.7,197.38) .. (308.69,197.38) .. controls (301.68,197.38) and (296,191.7) .. (296,184.69) -- cycle ;
%Straight Lines [id:da9403567766596052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (313.34,196.71) -- (323,222) ;
%Straight Lines [id:da5706632778849909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (214.38,114.26) -- (199.76,38.41) ;
\draw [shift={(199,34.48)}, rotate = 79.09] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp4200023339344301] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (229.38,126.95) .. controls (229.38,119.94) and (223.7,114.26) .. (216.69,114.26) .. controls (209.68,114.26) and (204,119.94) .. (204,126.95) .. controls (204,133.96) and (209.68,139.64) .. (216.69,139.64) .. controls (223.7,139.64) and (229.38,133.96) .. (229.38,126.95) -- cycle ;
%Straight Lines [id:da32259901183665496] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (219.24,139.48) -- (239,242) ;


% Text Node
\draw (156,14.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-3$};
% Text Node
\draw (196,13.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-2$};
% Text Node
\draw (236,13.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-1$};
% Text Node
\draw (281,13.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (316,13.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$+1$};
% Text Node
\draw (356,13.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$+2$};
% Text Node
\draw (396,13.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$+3$};
% Text Node
\draw (431,26.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$F'=3$};
% Text Node
\draw (431,52.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$F'=2$};
% Text Node
\draw (431,77.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$F'=1$};
% Text Node
\draw (431,103.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$F'=0$};
% Text Node
\draw (431,214.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$F =2$};
% Text Node
\draw (431,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$F =1$};
% Text Node
\draw (149,116.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$GT^{-}$};
% Text Node
\draw (389,117.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$GT^{+}$};
% Text Node
\draw (340,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (299,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (256,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (211,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3'$};
% Text Node
\draw (303,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2'$};
% Text Node
\draw (194,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-2$};
% Text Node
\draw (234,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-1$};
% Text Node
\draw (279,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (314,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$+1$};
% Text Node
\draw (354,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$+2$};
% Text Node
\draw (120,12.4) node [anchor=north west][inner sep=0.75pt]    {$m_{F}\prime$};
% Text Node
\draw (154,243.4) node [anchor=north west][inner sep=0.75pt]    {$m_{F}$};


\end{tikzpicture}

